OHIE: Blockchain Scaling Made Simple

Many blockchain consensus protocols have been proposed recently to scale the throughput of a blockchain with available bandwidth. However, these protocols are becoming increasingly complex, making it more and more difficult to produce proofs of their security guarantees. We propose a novel permissionless blockchain protocol OHIE which explicitly aims for simplicity. OHIE composes as many parallel instances of Bitcoin's original (and simple) backbone protocol as needed to achieve excellent throughput. We formally prove the safety and liveness properties of OHIE. We demonstrate its performance with a prototype implementation and large-scale experiments with up to 50,000 nodes. In our experiments, OHIE achieves linear scaling with available bandwidth, providing about 4-10 Mbps transaction throughput (under 8-20 Mbps per-node available bandwidth configurations) and at least about 20x better decentralization over prior works.

==> figures/20KB.tex <==
\begin{figure}[t]
\pgfplotsset{compat=newest,
legend style={font=\footnotesize},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
title style={font=\footnotesize}}

\pgfplotsset{footnotesize,height=4cm,width=0.25\textwidth}
% \pgfplotsset{footnotesize,samples=10}

\begin{center}% note that \centering uses less vspace...
\begin{tikzpicture}[scale=1]
\begin{axis}[%title={Block size = 20KB},
legend columns=3,
legend entries={8Mbps;,16Mbps;,20Mbps},
legend to name=fig:num_par,
xmin=0,
ymin=0,
ymax=8.2,
xlabel={\# parallel blocks/second\hspace*{2mm}},
ylabel={BPD (seconds)},
grid=major]
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
      (0,1.7)(12.5,2.141)(16.5,2.33)(25.0,2.311)(33.0,3.838)(37.5,5.975)
    };
\addplot[
    color=green,
    mark=*,
    ]
    coordinates {
      (0,1.8)(25.0,1.961)(33.0,1.955)(50.0,2.05)(66.0,3.453)(75.0,5.559)
    };

\addplot[
    color=red,
    mark=x,
    ]
    coordinates {
      (0,1.9)(31.25,2.036)(41.25,2.097)(62.5,2.165)(82.5,3.826)(93.75,5.86)
    };
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale=1]
\begin{axis}[%title={Block size = 20KB},
ymin=0,
ymax=8.2,
xlabel={bandwidth utilization (\%) },
ylabel={BPD (seconds)},
grid=major]
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (25,2.141)(33,2.33)(50,2.311)(66,3.838)(75,5.975)
    };
\addplot[
    color=green,
    mark=*,
    ]
    coordinates {
    (25.0,1.961)(33.0,1.955)(50.0,2.05)(66.0,3.453)(75.0,5.559)
    };

\addplot[
    color=red,
    mark=x,
    ]
    coordinates {
    (25,2.036)(33,2.097)(50,2.165)(66,3.826)(75,5.86)
    };
\end{axis}
\end{tikzpicture}
\\
\ref{fig:num_par}
\end{center}
\vspace*{-0mm}
\caption{
BDP under different per-node bandwidth configurations ($8$-$20$Mbps).
[\textbf{left}]: BPD vs. number of blocks
propagated in parallel per second.  The BPD for a
  single block (non-parallel case) is plotted as x-axis value of $0$.
  [\textbf{right}]: BPD vs. fraction of raw bandwidth utilized
  by parallel block propagation.}
  \vspace*{-2mm}
\label{fig:20KB}
\end{figure}


==> figures/decentral.tex <==
\begin{tikzpicture}[trim axis right,font=\footnotesize]
\begin{axis}[
scale=0.5,
height=1.2*\axisdefaultheight,
width=\textwidth*1.7,
legend columns=2,
legend entries={exp. observed;, theoretically expected},
legend to name=fig:dec,
xtick={8,12,16,20},
ylabel=\footnotesize{decentr. factor (blocks/sec)},
ylabel shift = -5 pt, % shift the label closer
xlabel=\footnotesize{available bandwidth (Mbps)},
xlabel shift = -5 pt, % shift the label closer
ybar=1pt,%  configures ‘bar separation’
xtick align=inside, % must appear after ybar to work
bar width=9pt,
xmin = 6,
xmax = 22,
ymin=0,
ymax=75,
tick pos=left,
nodes near coords,
every node near coord/.append style={font=\scriptsize},
%/pgfplots/ybar=1pt
]
\addplot [pattern=north east lines,]
coordinates {(8,24.7) (12, 37.0) (16, 49.6) (20, 61.8)};
\addplot
coordinates {(8,25) (12, 37) (16, 50) (20, 62)};
\end{axis}

\end{tikzpicture}
\\
\ref{fig:dec}
\caption{Decentralization factor.}
\label{fig:decentral}



==> figures/num-par-plots.tex <==

\begin{figure*}
\pgfplotsset{compat=newest,
legend style={font=\footnotesize},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
title style={font=\footnotesize}}

\pgfplotsset{footnotesize,height=4cm,width=0.25\textwidth}
% \pgfplotsset{footnotesize,samples=10}

\begin{center}% note that \centering uses less vspace...
\begin{tikzpicture}[scale=1.2]
\begin{axis}[
legend columns=3,
legend entries={8Mbps;,16Mbps;,20Mbps},
legend to name=fig:num_par,
title={Block size = 5KB},
xmin=0,
ymin=0,
ymax=8.2,
ylabel={Block propagation delay (sec.)},
xlabel={\# Blocks / sec.},
% extra x ticks={1,10,...,400},
% extra y ticks={0,0.5,...,10},
% extra y tick labels={},
% extra x tick labels={},
% extra x tick style={grid=major},
% extra y tick style={grid=major},
grid=major
]
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
      (0,1.8)(50.0,2.316)(66.0,2.232)(100.0,4.554)(132.0,6.231)(150.0,7.631)
    };
\addplot[
    color=green,
    mark=*,
    ]
    coordinates {
      (0,1.6)(100.0,1.848)(132.0,1.991)(200.0,4.35)(264.0,6.146)(300.0,7.533)
    };

\addplot[
    color=red,
    mark=x,
    ]
    coordinates {
      (0,1.3)(125.0,1.816)(165.0,2.84)(250.0,5.107)(330.0,6.766)(375.0,8.006)
    };
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale=1.2]
\begin{axis}[title={Block size = 10KB},
xlabel={\# Blocks / sec.},
xmin=0,
ymin=0,
ymax=8.2,
grid=major]
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
      (0,1.8)(25.0,2.063)(33.0,2.076)(50.0,2.691)(66.0,4.946)(75.0,6.702)
    };
\addplot[
    color=green,
    mark=*,
    ]
    coordinates {
      (0,1.8)(50.0,1.883)(66.0,1.921)(100.0,2.383)(132.0,4.617)(150.0,6.151)
    };

\addplot[
    color=red,
    mark=x,
    ]
    coordinates {
      (0,1.2)(62.5,2.09)(82.5,1.965)(125.0,2.349)(165.0,4.484)(187.5,6.213)
    };
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale=1.2]
\begin{axis}[title={Block size = 20KB},
xmin=0,
ymin=0,
ymax=8.2,
xlabel={\# Blocks / sec.},
grid=major]
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
      (0,1.7)(12.5,2.141)(16.5,2.33)(25.0,2.311)(33.0,3.838)(37.5,5.975)
    };
\addplot[
    color=green,
    mark=*,
    ]
    coordinates {
      (0,1.8)(25.0,1.961)(33.0,1.955)(50.0,2.05)(66.0,3.453)(75.0,5.559)
    };

\addplot[
    color=red,
    mark=x,
    ]
    coordinates {
      (0,1.9)(31.25,2.036)(41.25,2.097)(62.5,2.165)(82.5,3.826)(93.75,5.86)
    };
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale=1.2]
\begin{axis}[title={Block size = 64KB},
xmin=0,
ymin=0,
ymax=8.2,
xlabel={\# Blocks / sec.},
grid=major]
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
      (0,2.27)(3.90625,2.249)(5.15625,2.24)(7.8125,2.467)(10.3125,2.858)(11.71875,3.956)
    };
\addplot[
    color=green,
    mark=*,
    ]
    coordinates {
      (0,2.29)(7.8125,1.99)(10.3125,2.068)(15.625,2.159)(20.625,2.556)(23.4375,3.55)
    };

\addplot[
    color=red,
    mark=x,
    ]
    coordinates {
      (0,2.47)(9.765625,2.436)(12.890625,2.576)(19.53125,2.415)(25.78125,2.646)(29.296875,3.599)
    };
\end{axis}
\end{tikzpicture}
\\
\ref{fig:num_par}
\end{center}
\caption{(Micro Experiments) Block propagation delay (x-axis) vs. number of blocks being
  propagated in parallel per second (x-axis), for different availble
  bandwidth configurations and block size parameters. The latency to
  propagate a single block (non-parallel case) is plotted as the first
  point on each curve (x-axis value of $0$). 
  %Delays for multiple
  %parallel blocks is nearly the same for single (non-parallel) block
  %broadcast.
%Many more small size blocks are needed to cause delays to be bandwidth-bound (rather than latency-bound), as compared to larger blocks.
}
\label{fig:par}
\end{figure*}



==> figures/throughput.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
scale=0.5,
height=1.2*\axisdefaultheight,
width=\textwidth*1.7,
xtick={8,12,16,20},
ylabel=\footnotesize{txns throughput (Mbps)},
xlabel=\footnotesize{available bandwidth (Mbps)},
ybar=1pt,%  configures ‘bar shift’
tick align=inside,
ymin=0,
ymax=12,
xmin = 6,
xmax=22,
xlabel shift = -5 pt, % shift the label closer
ylabel shift = -5 pt, % shift the label closer
tick pos=left,
bar width=14pt,
%nodes near coords,
nodes near coords,
every node near coord/.append style={font=\scriptsize},
%/pgfplots/ybar=1pt
]
\addplot
coordinates {(8,3.84) (12, 5.84) (16, 7.76) (20, 9.68)};
\end{axis}

\begin{axis}[
  scale=0.5,
  height=1.2*\axisdefaultheight,
  width=\textwidth*1.7,
  axis y line*=right,
  axis x line=none,
  ymin=0,
  ymax=3000,
  ylabel shift = -5 pt, % shift the label closer
  ylabel=\footnotesize{txns per second (tps)},
]
\addplot [only marks, mark=-]
coordinates {(8,960) (12, 1460) (16, 1940) (20, 2420)};

\end{axis}
\end{tikzpicture}
\vspace*{-6mm}
\caption{Transaction throughput in Mbps (left y-axis) and transactions/second (right y-axis).}
\label{fig:throughput}



==> figures/utilization.tex <==
\begin{figure*}
\pgfplotsset{compat=newest,
legend style={font=\footnotesize},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
title style={font=\footnotesize}}
\pgfplotsset{footnotesize,height=4cm,width=0.25\textwidth}

\begin{center}% note that \centering uses less vspace...
\begin{tikzpicture}[scale=1.1]
\begin{axis}[
legend columns=3,
legend entries={8Mbps;,16Mbps;,20Mbps},
legend to name=fig:utilization,
title={Block size = 5KB},
ymin=0,
ymax=8.2,
ylabel={Block propagation delay (sec.)},
xlabel={B/w Utilization (\%) },
grid=major
]
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (25,2.316)(33,2.232)(50,4.554)(66,6.231)(75,7.631)
    };
\addplot[
    color=green,
    mark=*,
    ]
    coordinates {
    (25,1.848)(33,1.991)(50,4.35)(66,6.146)(75,7.533)
    };

\addplot[
    color=red,
    mark=x,
    ]
    coordinates {
    (25,1.816)(33,2.84)(50,5.107)(66,6.766)(75,8.006)
    };
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale=1.1]
\begin{axis}[title={Block size = 10KB},
xlabel={B/w Utilization (\%) },
ymin=0,
ymax=8.2,
%xlabel={Block Utilization rate},
grid=major]
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (25,2.063)(33,2.076)(50,2.691)(66,4.946)(75,6.702)
    };
\addplot[
    color=green,
    mark=*,
    ]
    coordinates {
    (25,1.883)(33,1.921)(50,2.383)(66,4.617)(75,6.151)
    };

\addplot[
    color=red,
    mark=x,
    ]
    coordinates {
    (25,2.09)(33,1.965)(50,2.349)(66,4.484)(75,6.213)
    };
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale=1.1]
\begin{axis}[title={Block size = 20KB},
ymin=0,
ymax=8.2,
xlabel={B/w Utilization (\%) },
%xlabel={Block Utilization rate},
grid=major]
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (25,2.141)(33,2.33)(50,2.311)(66,3.838)(75,5.975)
    };
\addplot[
    color=green,
    mark=*,
    ]
    coordinates {
    (25.0,1.961)(33.0,1.955)(50.0,2.05)(66.0,3.453)(75.0,5.559)
    };

\addplot[
    color=red,
    mark=x,
    ]
    coordinates {
    (25,2.036)(33,2.097)(50,2.165)(66,3.826)(75,5.86)
    };
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale=1.1]
\begin{axis}[title={Block size = 64KB},
ymin=0,
ymax=8.2,
xlabel={B/w Utilization (\%) },
%xlabel={Block Utilization rate},
grid=major]
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (25,2.249)(33,2.24)(50,2.467)(66,2.858)(75,3.956)
    };
\addplot[
    color=green,
    mark=*,
    ]
    coordinates {
    (25,1.99)(33,2.068)(50,2.159)(66,2.556)(75,3.55)
    };

\addplot[
    color=red,
    mark=x,
    ]
    coordinates {
    (25,2.436)(33,2.576)(50,2.415)(66,2.646)(75,3.599)
    };
\end{axis}
\end{tikzpicture}
\ref{fig:utilization}
\end{center}
\caption{(Micro Experiments) Block propagation delay (y-axis) vs. percentage of available
  bandwidth utilized by parallel block propagation. 
  %\codename with larger block size utilizes more
  %available bandwidth. Delays are initially latency-bound, before
  %growing near-linearly with bandwidth utilized.
  }
  \vspace*{-2mm}
\label{fig:util}
\end{figure*}


==> figures/varyingT.tex <==
\begin{tikzpicture}[trim axis right,font=\footnotesize]
\begin{axis}[
scale=0.5,
height=1.2*\axisdefaultheight,
width=\textwidth*1.8,
%legend columns=3,
legend columns=2,
legend entries={partial-confirm;, full-confirm},
legend to name=fig:confirmT-internal,
ylabel=\footnotesize{confirmation latency (sec)},
ylabel shift = -5 pt, % shift the label closer
xlabel=\footnotesize{$T$},
xlabel shift = -5 pt, % shift the label closer
xmin=0,
ymin=0,
ymax=630,
nodes near coords,
every node near coord/.append style={font=\scriptsize},
grid=major
]
  \addplot[
    color=blue,
    mark=*,
  ]
  coordinates {(6,59.4) (10,100.2) (15,150.5) (20,200.3) (25,250.3) (30,299.9)};
  \addplot[
    color=black,
    mark=x,
  ]
  coordinates {(6,188.6) (10,250.1) (15,324.3) (20,390.2) (25,468.5) (30,556.3)};
\end{axis}
\end{tikzpicture}
\\
\ref{fig:confirmT-internal}
\caption{Confirmation latency.}
\label{fig:confirm}

